Elimination of Numerical Cherenkov Instability in flowing-plasma Particle-In-Cell simulations by using Galilean coordinates

Particle-In-Cell (PIC) simulations of relativistic flowing plasmas are of key interest to several fields of physics (including e.g. laser-wakefield acceleration, when viewed in a Lorentz-boosted frame), but remain sometimes infeasible due to the well-known numerical Cherenkov instability (NCI). In this article, we show that, for a plasma drifting at a uniform relativistic velocity, the NCI can be eliminated by simply integrating the PIC equations in Galilean coordinates that follow the plasma (also sometimes known as comoving coordinates) within a spectral analytical framework. The elimination of the NCI is verified empirically and confirmed by a theoretical analysis of the instability. Moreover, it is shown that this method is applicable both to Cartesian geometry and to cylindrical geometry with azimuthal Fourier decomposition.

==> figure-cycle.tex <==
\begin{tikzpicture}

\def \Dt{3.2}
\def \yspac{1.}

% Axes
\draw[thick,->,>=stealth] (1,0) -- (5*\Dt,0) node[below]{Time};
\draw[thick,dashed] (-0.5,0) -- (1,0);

% Labels
\draw (0.8,3*\yspac) node{\textbf{Spectral grid ($\vec{k}$)}};
\draw (0.8,\yspac) node{\textbf{Spatial grid ($\vec{x'}$)}};
\draw (0.5,-\yspac) node{\textbf{Macroparticles}};
% Timesteps
\foreach \n in {1,3} 
\draw[fill=black] (\n*\Dt,0) circle(0.1);
\foreach \n in {2,4} 
\draw[fill=white] (\n*\Dt,0) circle(0.1);

% Fields
% -- n-1/2
\draw (\Dt,-\yspac) node[black,fill=white,draw=black,rounded corners]{$\vec{p}^{n-1/2}$};
% -- n
\draw (1.8*\Dt,\yspac) node[gray,draw=gray,rounded corners]{$\rho^n$};
\draw (2.1*\Dt,\yspac) node[black,draw=black,rounded corners]{$B^n, E^n$};
\draw (1.8*\Dt,3*\yspac) node[gray,fill=white,draw=gray,rounded corners]{$\mc{\rho}^n$};
\draw (2.1*\Dt,3*\yspac) node[gray,fill=white,draw=gray,rounded corners]{$\mc{B}^n, \mc{E}^{n}$};
\draw (2*\Dt,-\yspac) node[black,fill=white,draw=black,rounded corners]{$\vec{x'}^{n}$};
% -- n+1/2
\draw (3*\Dt,3*\yspac) node[gray,fill=white,draw=gray,rounded corners]{$ \mc{J}_d^{n+1/2} \textcolor{red}{\rightarrow} \;\mc{J}^{n+1/2}$};
\draw (3*\Dt,1*\yspac) node[gray,fill=white,draw=gray,rounded corners]{$ j_d^{n+1/2}$};
\draw (3*\Dt,-\yspac) node[gray,fill=white,draw=gray,rounded corners]{$\vec{p}^{n+1/2}$};
% -- n+1
\draw (3.8*\Dt,3*\yspac) node[gray,fill=white,draw=gray,rounded corners]{$\mc{\rho}^{n+1}$};
\draw (4.25*\Dt,3*\yspac) node[gray,fill=white,draw=gray,rounded corners]{$  \mc{B}^{n+1}, \mc{E}^{n+1}$};
\draw (3.8*\Dt,\yspac) node[gray,fill=white,draw=gray,rounded corners]{$\rho^{n+1}$};
\draw (4.25*\Dt,\yspac) node[gray,fill=white,draw=gray,rounded corners]{$B^{n+1}, E^{n+1}$};
\draw (4*\Dt,-\yspac) node[gray,fill=white,draw=gray,rounded corners]{$\vec{x'}^{n+1}$};

% a) Particle push
\draw[->,blue!50!red,>=stealth,thick] (1*\Dt,-0.6*\yspac) .. controls (1.2*\Dt,-0.2*\yspac) and (2.8*\Dt,-0.2*\yspac) .. (3*\Dt,-0.6*\yspac);
\draw[->,blue!50!red,>=stealth,thick] (2*\Dt,-1.4*\yspac) .. controls (2.2*\Dt,-2.2*\yspac) and (3.8*\Dt,-2.2*\yspac) .. (4*\Dt,-1.4*\yspac);
\draw (1.6*\Dt,-1.2*\yspac) node[blue!50!red,circle,draw=blue!50!red,fill=blue!5!red!5!white]{1};
\draw[blue!50!red,thick] (2.1*\Dt,0.6*\yspac) .. controls
(2.1*\Dt,0.4*\yspac) and (2.1*\Dt,-0.3*\yspac) .. (2.3*\Dt,-0.3*\yspac);

% b) Charge and current deposition
\draw[->,red,>=stealth,thick] (2.1*\Dt,-0.6*\yspac) -- (2.74*\Dt,0.8*\yspac);
\draw[->,red,>=stealth,thick] (3.1*\Dt,-0.6*\yspac) -- (3.1*\Dt,0.6*\yspac);
\draw[->,red,>=stealth,thick] (2.9*\Dt,1.4*\yspac) -- node[red, anchor=west]{FFT}(2.9*\Dt,2.5*\yspac);
\draw[->,red,>=stealth,thick] (3.85*\Dt,-0.6*\yspac) -- (3.26*\Dt,0.8*\yspac);
\draw[->,red,>=stealth,thick] (3.9*\Dt,-0.6*\yspac) -- (3.85*\Dt,0.6*\yspac);
\draw[->,red,>=stealth,thick] (1.9*\Dt,-0.6*\yspac) -- (1.85*\Dt,0.6*\yspac);
\draw[->,red,>=stealth,thick] (3.8*\Dt,1.4*\yspac) -- node[red, anchor=west]{FFT}(3.8*\Dt,2.5*\yspac);
\draw[->,red,>=stealth,thick] (1.8*\Dt,1.4*\yspac) -- node[red, anchor=west]{FFT}(1.8*\Dt,2.5*\yspac);
\draw (1.5*\Dt,2*\yspac) node[red,circle,draw=red,fill=red!10!white]{2};

% c) Maxwell solver
\draw[->,blue,>=stealth,thick] (2.1*\Dt,1.4*\yspac) -- node[anchor=west,blue]{FFT}(2.1*\Dt,2.5*\yspac);
\draw[<-,blue,>=stealth,thick] (4.2*\Dt,1.5*\yspac) -- node[anchor=west,blue]{IFFT}(4.2*\Dt,2.5*\yspac);
\draw[->,blue,>=stealth,thick] (2.1*\Dt,3.5*\yspac) .. controls (2.4*\Dt,4.5*\yspac) and  (3.6*\Dt,4.5*\yspac) .. node[above,blue]{\cref{eq:disc-maxwell1,eq:disc-maxwell2}} (4.1*\Dt,3.5*\yspac);
\draw (2*\Dt,4*\yspac) node[blue,circle,draw=blue,fill=blue!10!white]{3};

\end{tikzpicture}

==> figure1.tex <==
\begin{tikzpicture}

\draw (-0.5,2) node{\textbf{Standard scheme}};

\begin{scope}[shift={(-2,0)}]
  \fill[fill=blue!30!white] (0.2,0.1) rectangle (2.4,1.4);
  \draw (1.5,0.55) node[anchor=south,blue,text width=2cm]{\textbf{Relativistic plasma}}; 
  \draw[draw=blue,->,thick] (2.4,0.7) -- +(0.4,0) node[blue,above]{$\vec{v}_0$};
  \draw[step=0.5,black,very thin] (0,0) grid (3,1.5);
\end{scope}

\begin{scope}[shift={(-2,-2)}]
  \fill[fill=blue!30!white] (0.4,0.1) rectangle (2.6,1.4);
  \draw[draw=blue,->,thick] (2.6,0.7) -- +(0.4,0);
  \draw[step=0.5,black,very thin] (0,0) grid (3,1.5);
\end{scope}

\begin{scope}[shift={(-2,-4)}]
  \fill[fill=blue!30!white] (0.6,0.1) rectangle (2.8,1.4);
  \draw[draw=blue,->,thick] (2.8,0.7) -- +(0.4,0);
  \draw[step=0.5,black,very thin] (0,0) grid (3,1.5);
\end{scope}

\draw (3.5,2) node{\textbf{Galilean scheme}};

\begin{scope}[shift={(2,0)}]
  \fill[fill=blue!30!white] (0.2,0.1) rectangle (2.4,1.4);
  \draw[draw=blue,->,thick] (2.4,0.7) -- +(0.4,0) node[blue,above]{$\vec{v}_0$};
  \draw[draw=gray,->,thick] (3,0.7) -- +(0.4,0) node[above]{$\vgal$};
  \draw[step=0.5,black,very thin] (0,0) grid (3,1.5);
\end{scope}

\begin{scope}[shift={(2.2,-2)}]
  \fill[fill=blue!30!white] (0.2,0.1) rectangle (2.4,1.4);
  \draw[draw=blue,->,thick] (2.4,0.7) -- +(0.4,0);
  \draw[draw=gray,->,thick] (3,0.7) -- +(0.4,0);
  \draw[step=0.5,black,very thin] (0,0) grid (3,1.5);
\end{scope}

\begin{scope}[shift={(2.4,-4)}]
  \fill[fill=blue!30!white] (0.2,0.1) rectangle (2.4,1.4);
  \draw[draw=blue,->,thick] (2.4,0.7) -- +(0.4,0);
  \draw[draw=gray,->,thick] (3,0.7) -- +(0.4,0);
  \draw[step=0.5,black,very thin] (0,0) grid (3,1.5);
\end{scope}

\draw[->,very thick] (1.5,2) -- (1.5,-4.5) node[below]{Time};

\draw[->] (-2.4,-4.4) -- +(0.5,0) node[below]{$z$};
\draw[->] (-2.4,-4.4) -- +(0,0.5) node[left]{$x$};

\end{tikzpicture}
